The 3BF theory as a TQFT

We study the path integral quantization of the topological 3BF theory, whose gauge symmetry is described by a 3-group. This theory is relevant for the quantization of general relativity coupled to Standard Model of elementary particles. We explicitly construct a state sum corresponding to the discretized path integral of a 3BF action. Being a topological invariant of 4-dimensional manifolds with boundary, this state sum gives rise to a topological quantum field theory (TQFT), realized as a functor between the category of cobordisms and the category of Hilbert spaces. After an introduction to appropriate category theory concepts and the construction of the state sum, we provide an explicit proof that it satisfies all Atiyah's axioms, and thus represents a genuine TQFT. The formulation of this TQFT represents a major step in the spinfoam quantization programme for a realistic theory of quantum gravity with matter.

==> (inline-0) <==
\begin{array}{lcl}
   \delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big( \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}  \\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int} \\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd'(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd l_{jk\ell n}\vphantom{\ds\int}\\ &&(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{ (g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}, (g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell n}\}_{\mathrm{p}}\vphantom{\ds\int}\\ &&\{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{ mn}^{-1})\rhd h_{j\ell n}(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\ &&(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn} \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}),(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd \delta(l_{j\ell mn})^{-1}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell})\rhd'\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&\{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{ mn}^{-1})\rhd h_{j\ell n}(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}\}_{\mathrm{p}}^{-1}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn} \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}),(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd \delta(l_{j\ell mn})^{-1}\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&=&
{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd \delta (l_{j\ell mn})^{-1} \rhd'} {\{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{ mn}^{-1})\rhd h_{j\ell n}(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}),(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd \delta(l_{j\ell mn})^{-1}\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&=& (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn} \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}),(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd \delta(l_{j\ell mn})^{-1}(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{ mn}^{-1})\rhd h_{j\ell n}(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&=& (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn} \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd\left(h_{jmn}(g_{mn}\rhd h_{j\ell m})\right)\}_{\mathrm{p}}^{-1}\,.\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
   \delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big(\{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int} \\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd'(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd l_{jk\ell n}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{ (g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}, (g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell n}\}_{\mathrm{p}}} \vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn} \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd\left(h_{jmn}(g_{mn}\rhd h_{j\ell m})\right)\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& ((g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell})\rhd'\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&((g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell})\rhd'\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&=&\{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},\delta(\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1})\}_{\mathrm{p}}(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}\,,\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
    \delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big(\{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd'(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd l_{jk\ell n}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{ (g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}, (g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell n}\}_{\mathrm{p}}} \vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn} \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd\left(h_{jmn}(g_{mn}\rhd h_{j\ell m})\right)\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{ \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},\delta(\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1})\}_{\mathrm{p}}(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&{\{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd\left(h_{jmn}(g_{mn}\rhd h_{j\ell m})\right)\}_{\mathrm{p}}^{-1}} { \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},\delta(\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1})\}_{\mathrm{p}}}\vphantom{\ds\int}\\&=&\big((g_{jk}^{-1}g_{k\ell}^{-1})\rhd \partial h_{jk\ell}\rhd \delta(\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1})\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}\,.\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
    \delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big(\{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd'(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd l_{jk\ell n}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{ (g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}, (g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell n}\}_{\mathrm{p}}} \vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&& \{{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}\}_\mathrm{p}\vphantom{\ds\int}\\&=&(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m} \rhd'\{ {(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\,.\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}  \\&&  \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd'(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd l_{jk\ell n}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{ (g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}, (g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell n}\}_{\mathrm{p}}} \vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m} \rhd {(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{(g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m} \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&=&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}\,,\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\&&  \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}{((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd'(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd l_{jk\ell n}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{j\ell})\rhd\{ (g_{j\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}, (g_{j\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell n}\}_{\mathrm{p}}} \vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m} (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd'(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd l_{jk\ell n}\vphantom{\ds\int}\\&=&(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd \delta( l_{jk\ell n})^{-1}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&=&(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd ( h_{j\ell n} g_{\ell n}\rhd h_{jk\ell}h_{k\ell n}^{-1}h_{jkn}^{-1})\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&=&(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} \left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\right)\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd ( g_{\ell n}\rhd h_{jk\ell}h_{k\ell n}^{-1}h_{jkn}^{-1})\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{j\ell n}\}_{\mathrm{p}}^{-1}\,.\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int} \\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} \left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\right)\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd ( g_{\ell n}\rhd h_{jk\ell}h_{k\ell n}^{-1}h_{jkn}^{-1})\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n})\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}\vphantom{\ds\int}\\&=& \{((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}g_{\ell n} g_{k\ell} g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}} \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}, \delta (\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1})\}_{\mathrm{p}}^{-1}\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\&&  \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int} \\&&\{((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}g_{\ell n} g_{k\ell} g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}} \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}, \delta (\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1})\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} \left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\right)\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd ( g_{\ell n}\rhd h_{jk\ell}h_{k\ell n}^{-1}h_{jkn}^{-1})\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\&&  \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int} \\&&\{((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}g_{\ell n} g_{k\ell} g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }\vphantom{\ds\int}\\&&\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd (h_{j\ell n}g_{\ell n}\rhd h_{j k \ell }h_{k \ell n}^{-1}h_{jkn}^{-1})\right)\rhd \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}, \delta (\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1})\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&{\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\right)\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd ( g_{\ell n}\rhd h_{jk\ell}h_{k\ell n}^{-1}h_{jkn}^{-1})\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd (h_{j\ell n}g_{\ell n}\rhd h_{j k \ell }h_{k \ell n}^{-1}h_{jkn}^{-1})\right)\rhd \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn}, \delta (\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1})\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&{\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\right)\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd ( g_{\ell n}\rhd h_{jk\ell}h_{k\ell n}^{-1}h_{jkn}^{-1})\}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&=&\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\right)\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}^{-1} \}_{\mathrm{p}}^{-1}\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int} \\&&\{((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}g_{\ell n} g_{k\ell} g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }\vphantom{\ds\int}\\&& {\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\right)\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}^{-1} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\&&\{((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}g_{\ell n} g_{k\ell} g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }\vphantom{\ds\int}\\&&{\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd (h_{j\ell n}g_{\ell n}\rhd h_{jk\ell} (g_{\ell n}g_{k\ell}g_{kn}^{-1})\rhd h_{jkn}^{-1}  h_{k\ell n}^{-1})\right)\rhd'}\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell mn},(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int} \\  &&{ \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{k\ell n}^{-1} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}  \\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\&&\{((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}g_{\ell n} g_{k\ell} g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }\vphantom{\ds\int}\\&&  {\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
 &&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} \}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&=&(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}g_{ln})\rhd h_{jk\ell}\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} \}_{\mathrm{p}}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}\,.\vphantom{\ds\int}
\end{array}$}
\end{equation}
Substituting in \eqref{eq:delta7} one obtains:
\begin{equation}
\resizebox{0.98\hsize}{!}{$
    \begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\&&\{((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}g_{\ell n} g_{k\ell} g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }\vphantom{\ds\int}\\&&  {\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big)\rhd' (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}g_{ln})\rhd h_{jk\ell}\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&&{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&&
    ((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\&&\{((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}g_{\ell n} g_{k\ell} g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}\vphantom{\ds\int}\\  &&{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd (h_{jkn}h_{k\ell n})\big)\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}

==> (inline-1) <==
\begin{array}{lcl}
&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd'  \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}\vphantom{\ds\int}\\&=&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, \delta( \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}^{-1}) \}_\mathrm{p}^{-1}\,.\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}}\vphantom{\ds\int}\\&& \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk})\rhd \delta \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}^{-1} \big)\rhd'\vphantom{\ds\int}\\&&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},\delta\{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p} { (g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd \delta(l_{jkmn})^{-1}\}_{\mathrm{p}}}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1} \vphantom{\ds\int} \\&&  \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\ &&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}\vphantom{\ds\int}\\&&(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&& (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&& \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}\vphantom{\ds\int}\\ &&\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk})\rhd \delta \{(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}^{-1} \big)\rhd'\vphantom{\ds\int}\\&&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1}\rhd(h_{kmn}^{-1}h_{jkn}^{-1}))\}_{\mathrm{p}} { (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1}  \vphantom{\ds\int}\\&&  \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1}\rhd(h_{kmn}^{-1}h_{jkn}^{-1}))\}_\mathrm{p}}\vphantom{\ds\int} \\&&{ \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1}  \vphantom{\ds\int}\\ && \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1}\rhd(h_{kmn}^{-1}h_{jkn}^{-1}))\}_\mathrm{p}}\vphantom{\ds\int} \\&&{ \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&&((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m})\rhd' \{(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1})\rhd h_{kmn},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int} \\&=&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1}) \rhd h_{kmn}^{-1})\}_\mathrm{p}}\vphantom{\ds\int}\\&&{ \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&&{ \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}, (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{kn}^{-1}) \rhd h_{jkn}  \}^{-1}}\,,\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
   \delta_L\big(\tilde{l}_{jk\ell m n}\big)&=&  \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}\}_{\mathrm{p}}^{-1}\vphantom{\ds\int}\\&& {\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{km}^{-1})\rhd h_{jkm}(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1}) \rhd h_{kmn}^{-1})\}_\mathrm{p}}\vphantom{\ds\int}\\&&{ \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&&{ \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}, (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{kn}^{-1}) \rhd h_{jkn}  \}^{-1}}\vphantom{\ds\int} \\  &&\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big({\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1}) \rhd h_{kmn}^{-1})\}_\mathrm{p}}\vphantom{\ds\int}\\&&{ \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&&{ \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}, (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{kn}^{-1}) \rhd h_{jkn}  \}^{-1}} \vphantom{\ds\int}\\  &&\{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1} \big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1} {\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1}) \rhd h_{kmn}^{-1})\}_\mathrm{p}}\vphantom{\ds\int}\\ &&\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm}\,(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{kn}^{-1}) \rhd h_{jkn}  \}^{-1} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}\right) \rhd'\vphantom{\ds\int}\\&& \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p}{ \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&&{ \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}, (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{kn}^{-1}) \rhd h_{jkn}  \}^{-1}} (g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
(g_{jk}^{-1}g_{km}^{-1}g_{mn}^{-1}) \rhd h_{kmn}^{-1})\}_\mathrm{p}\vphantom{\ds\int}\\ &&\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm}\,(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{kn}^{-1}) \rhd h_{jkn}  \}^{-1} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}\right) \rhd'\vphantom{\ds\int}\\&& \{(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g^{-1}_{jk}g_{km}^{-1}g_{m n}^{-1})\rhd h_{km n}\}_\mathrm{p} 
\vphantom{\ds\int}\\&=&  {\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
)\}_\mathrm{p}}\vphantom{\ds\int}\,,
\end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1} {\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
)\}_\mathrm{p}}\vphantom{\ds\int}\\ &&{ \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&&{ \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}, (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}) \rhd h_{jkn}  \}^{-1}} (g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
)\}_\mathrm{p}\vphantom{\ds\int}\\&=&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} \}_\mathrm{p} \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn} \big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
)\}_\mathrm{p}\vphantom{\ds\int}
\end{array}$}
\end{equation}
one obtains:
\begin{equation}
\resizebox{0.98\hsize}{!}{$
    \begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1} {\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd'} \vphantom{\ds\int}\\ &&\left(\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} \}_\mathrm{p} \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn} \big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
)\}_\mathrm{p}\right)\vphantom{\ds\int}\\&& { \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&&{\{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}, (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}) \rhd h_{jkn}  \}^{-1}} (g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\&& {\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1} { \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd'}\vphantom{\ds\int} \\ &&\left(\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} \}_\mathrm{p} \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn} \big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
)\}_\mathrm{p}\right)\vphantom{\ds\int}\\ &&{\big( (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{jkm} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{kmn}^{-1}  \big) \rhd' \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}, (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}) \rhd h_{jkn}^{-1}  \}}\vphantom{\ds\int} \\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn} \big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn}^{-1} 
)\}_\mathrm{p}\vphantom{\ds\int}\\ &&{ \big( (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{jkm} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{kmn}^{-1}  \big) \rhd' \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}, (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}) \rhd h_{jkn}^{-1}  \}}\vphantom{\ds\int} \\&=&\big( (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{jkm} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{kmn}^{-1}  \big) \rhd' \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, \vphantom{\ds\int}\\&&(g_{jk}^{-1}g_{kn}^{-1}) \rhd h_{jkn}^{-1}  \}\}_\mathrm{p}\,,\vphantom{\ds\int}
    \end{array}$}
\end{equation}   
which gives:
\begin{equation}
\resizebox{0.98\hsize}{!}{$
    \begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}  \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} \}_\mathrm{p}\vphantom{\ds\int} \\&&\big( (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell n}^{-1})\rhd h_{jkm} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{kmn}^{-1}  \big) \rhd' \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, \vphantom{\ds\int}\\&&(g_{jk}^{-1}g_{kn}^{-1}) \rhd h_{jkn}^{-1}  \}\}_\mathrm{p} { \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}  \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} \}_\mathrm{p}\vphantom{\ds\int} \\&&{ \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&&\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{jkn}  \big) \rhd' \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, (g_{jk}^{-1}g_{kn}^{-1}) \rhd h_{jkn}^{-1}  \}\}_\mathrm{p}\vphantom{\ds\int} \\&&(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}  \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} \}_\mathrm{p}\vphantom{\ds\int} \\&&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}\vphantom{\ds\int}\\&& \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, (g_{jk}^{-1}g_{kn}^{-1}) \rhd h_{jkn}  \}\}_\mathrm{p}^{-1}\vphantom{\ds\int} \\&&(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&\{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, (g_{jk}^{-1}g_{kn}^{-1}) \rhd h_{jkn}  \}\}_\mathrm{p}^{-1}\vphantom{\ds\int}\\&=&\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}\big)\rhd \{  (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}^{-1}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}^{-1}, (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{jkn}  \}\}_\mathrm{p},\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}  \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} \}_\mathrm{p}\vphantom{\ds\int} \\&&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\&& \big((g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd (h_{k\ell n} h_{\ell m n})\big)\rhd'\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}^{-1} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{kmn}^{-1}, (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{jkn}  \}\}_\mathrm{p}\vphantom{\ds\int} \\ &&{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{k\ell n} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n}, (g_{jk}^{-1}g_{kn}^{-1})\rhd h_{jkn} \}_{\mathrm{p}}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}  \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} \}_\mathrm{p}\vphantom{\ds\int} \\&&{ \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}}(g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int}\\ &&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} g_{mn}^{-1})\rhd \delta(l_{k\ell m n}), (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{jkn}  \}_\mathrm{p} \vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}$}
\end{equation}    
Using \eqref{identitet2} one obtains:
\begin{equation}
\resizebox{0.96\hsize}{!}{$
    \begin{array}{lcl}
   \delta_L\big(\tilde{l}_{jk\ell m n}\big)&=&  \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}  \big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1} )\rhd h_{jkm}\big)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m},(g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n} \}_\mathrm{p}\vphantom{\ds\int} \\&&{ \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{jkn}  \rhd' (g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1} \vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\ &&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm} \,(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, (g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn}\}_{\mathrm{p}}\vphantom{\ds\int}\\&=&\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm}\right)\rhd' \{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, (g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn}\}_{\mathrm{p}}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{km}g_{jk}g_{jm}^{-1}g_{m n}^{-1})\rhd h_{jm n}\}_\mathrm{p}\,,\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
\delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}  \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm} \,(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, (g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn}\}_{\mathrm{p}}\vphantom{\ds\int}\\&&{ (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{jkn}  \rhd' (g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1}\vphantom{\ds\int} \\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}\vphantom{\ds\int}\\&& {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
{\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell},(g_{jm}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}^{-1}}&=&\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}\right)\rhd'\vphantom{\ds\int}\\&& \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}^{-1}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}^{-1},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}\,,\vphantom{\ds\int}
\end{array}
\begin{array}{lcl}
 \delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}  \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm} \,(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, (g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn}\}_{\mathrm{p}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{jkn}  \rhd' (g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1} {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }\vphantom{\ds\int}\\&&{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}\vphantom{\ds\int}\\&&\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}\right)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}^{-1}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}^{-1},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}\big)\,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
 \delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big(\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}\right)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}^{-1}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}^{-1},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}\vphantom{\ds\int}\\&& \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm} \,(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, (g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn}\}_{\mathrm{p}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{jkn}  \rhd' (g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1} {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }\vphantom{\ds\int}\\&&{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\big) \,.\vphantom{\ds\int}
    \end{array}
\begin{array}{lcl}
&&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd \delta(l_{jk\ell m}),(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}\vphantom{\ds\int}\\&=&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}^{-1}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}^{-1},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}\vphantom{\ds\int}\\&=&\left((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}\right)\rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell}^{-1}(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{j\ell m}^{-1},(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}\vphantom{\ds\int}\\ &&\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{jkm} \,(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd h_{k\ell m}, (g_{jm}^{-1}g_{mn}^{-1})\rhd h_{jmn}\}_{\mathrm{p}}\,,\vphantom{\ds\int}
\end{array}$}
\end{equation}
which gives:
\begin{equation}
\resizebox{0.98\hsize}{!}{$
    \begin{array}{lcl}
 \delta_L\big(\tilde{l}_{jk\ell m n}\big)&=& \delta_L\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd l_{jk\ell m}^{-1}\{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1})\rhd \delta(l_{jk\ell m}),(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1 })\rhd h_{jmn}\}_{\mathrm{p}}\vphantom{\ds\int}\\&&{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{jkmn}^{-1}} (g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1}) \rhd h_{jkn}  \rhd' (g^{-1}_{jk}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{k\ell mn}^{-1} {(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd  l_{jk\ell n} }\vphantom{\ds\int}\\&&{\big((g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{j\ell n}\big) \rhd' \{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd h_{\ell m n},  (g_{jk}^{-1}g_{k\ell}^{-1})\rhd h_{jk\ell} \}_{\mathrm{p}}^{-1}}{(g_{jk}^{-1}g_{k\ell}^{-1}g_{\ell m}^{-1}g_{mn}^{-1})\rhd l_{j\ell mn}}\big) \,.\vphantom{\ds\int}
    \end{array}
